An Accurate Lanczos Method for the Matrix Product State Representation

We improve the convergence of the Lanczos algorithm using the matrix product state representation. As an alternative to the density matrix renormalization group (DMRG), the Lanczos algorithm avoids local minima and can directly find multiple low-lying eigenstates. However, its performance and accuracy are affected by the truncation required to maintain the efficiency of the tensor network representation. In this work, we propose the modified thick-block Lanczos method to enhance the convergence of the Lanczos algorithm with MPS representation. We benchmark our method on one-dimensional instances of the Fermi-Hubbard model and the Heisenberg model in an external field, using numerical experiments targeting the first five lowest eigenstates. Across these tests, our approach attains the best possible accuracy permitted by the given bond dimension. This work establishes the Lanczos method as a reliable and accurate framework for finding multiple low-lying states within a tensor-network representation

==> compress_mps_modify.tikz <==

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\scriptsize,
    tensor/.style={circle, draw=black, fill=blue!30, minimum size=8mm, inner sep=1pt},
    tri/.style={draw=black, fill=cyan!40, regular polygon, regular polygon sides=3,
                regular polygon rotate=90, minimum size=10mm, inner sep=1pt},
    leg/.style={draw=black, line width=0.8pt},
    dottedleg/.style={leg, dash pattern=on 1pt off 2pt},
    midarrow/.style={
      decoration={markings, mark=at position 0.5 with {\arrow{>}}},
      postaction={decorate}
    }
]

\node[tensor] (A1) at (-3,0)    {$A[1]$};
\node[tensor] (A2) at (1.2-3,0)  {$A[2]$};
\node[tensor] (A3) at (2.4-3,0)  {$A[3]$};
\node[tensor] (AL) at (4.0-3,0)  {$A[L]$};
% bonds
\draw[leg]       (A1.east) -- (A2.west);
\draw[leg]       (A2.east) -- (A3.west);
\draw[leg]       (A3.east) -- (3-3,0);
\draw[leg]       (3.45-3,0) -- (AL.west);
\draw[dottedleg] (3.1-3,0) -- (3.4-3,0);
% vertical legs and labels
\foreach \X/\lbl in {A1/1,A2/2,A3/3,AL/L} {
  \draw[leg] (\X.north) -- ++(0,0.3) node[above] [scale=1.5]{$m_{\lbl}$};
}

%Canonical form
\Edge[Direct](2.2,0)(5,0)
\node at (4.45-1, 0.2)[scale=1.2]{Canonical form};

%chain
\node[tri] (R1) at (6,0)  [scale=0.7]  {$R[1]$};
\node[tri] (R2) at (7.8,0) [scale=0.7] {$R[2]$};
\node[tri] (R3) at (10.6-1,0) [scale=0.7] {$R[3]$};
\node[tri] (RL) at (12.4-1,0) [scale=0.7] {$R[L]$};
\draw[leg]       (R1.east) -- ++(0.6,0) -- (R2.west);
\draw[leg]       (R2.east) -- ++(0.6,0) -- (R3.west);
\draw[leg]       (R3.east) -- ++(0.1,0) -- (11.1-1,0);
\draw[leg]       (11.7-1,0) -- ++(0.1,0) -- (RL.west);
\draw[dottedleg] (11.25-1,0) -- ++(0.3,0) ;

% vertical leg
\foreach \X/\lbl in {R1/1,R2/2,R3/3,RL/L} {
  \draw[leg] (\X.north) -- ++(0,0.4) node[above][scale=1.5] {$m_{\lbl}$};
}

%arrow to the SVD block
\Edge[Direct](9.7,-0.6)(9.7,-1.9)
\node at (10.2,-1.2)[scale=0.9]{SVD};

%SVD block
\node[tri,rotate=180] (U1) at (6.5-0.3,-2.4) [scale=0.7] {\rotatebox{180}{$U[1]$}};
\node[rectangle, draw=black, fill=orange!60, rounded corners=1pt,
      minimum width=6mm, minimum height=6mm] (Smat)
    at (7.7-0.3,-2.4) {$\Sigma$};
\node[tri] (Vdag) at (8.9-0.3,-2.4) [scale=0.9] {$V^{\dagger}$};
\node[tri] (R20) at (10.1-0.3,-2.4) [scale=0.7]  {$R[2]$};
\node[tri] (R30) at (11.3-0.3,-2.4) [scale=0.7]  {$R[3]$};
\node[tri] (Rl0) at (12.5,-2.4) [scale=0.7]  {$R[L]$};

\draw[leg]       (U1.west) -- ++(0.32,0) -- (Smat.west);
\draw[leg]       (Smat.east) -- ++(0.35,0) -- (Vdag.west);
\draw[leg]       (Vdag.east) -- ++(0.35,0) -- (R20.west);
\draw[leg]       (R20.east) -- ++(0.35,0) -- (R30.west);
\draw[leg] (R30.east) -- ++(0.1,0);
\draw[leg]       (11.8,-2.4) -- (Rl0.west);
\draw[dottedleg] (11.45,-2.4) -- ++(0.3,0);




\Edge[Direct](5.8,-2.4)(3.2,-2.4)
\node at (4.45,-2.1)[scale=1.2]{Truncation};

\node at (-3.1,-2.1)[scale=1.2]{Continue SVD};
\node at (-3.2,-2.7)[scale=2]{...};
\Edge[Direct](-2,-2.4)(-4.3,-2.4)


\node[tri,rotate=180] (U1p) at (0.6-2,-2.4) [scale=0.7] {\rotatebox{180}{$U[1]$}};
\node[rectangle, draw=black, fill=orange!60, rounded corners=1pt,
      minimum width=6mm, minimum height=6mm] (Rp)
    at (1.8-2,-2.4) {$\Sigma$};
\node[tri] (R31) at (3.0-2,-2.4) [scale=0.7]  {$R[3]$};
\node[tri] (Rl1) at (4.2-1.4,-2.4) [scale=0.7]  {$R[L]$};

\draw[leg]       (U1p.west) -- ++(0.32,0) -- (Rp.west);
\draw[leg]       (Rp.east) -- ++(0.35,0) -- (R31.west);
\draw[leg]       (2.1,-2.4) -- (Rl1.west);
\draw[leg]       (R31.east) -- ++(0.1,0) ;
\draw[dottedleg] (1.6,-2.4) -- ++(0.3,0);


\end{tikzpicture}


==> mpo_modify.tikz <==
\begin{tikzpicture}[
    x=0.8cm, y=0.8cm,
    line width=1pt,
    every node/.style={inner sep=0pt,outer sep=0pt}
]
\def\L{4}
\def\shiftL{-0.2}
\def\shiftEq{1.0}
\def\shiftC{1.4}
\def\edgeShift{0.30}

\def\yup{1.20}
\def\ydown{-0.40}
\def\labsep{0.15}
\def\labelGapUp{0.15}

\pgfmathsetmacro\crad{0.635/2}
\pgfmathsetmacro\ticksep{1 - 0.5*\edgeShift}
\pgfmathtruncatemacro\lastTick{\L+1}

\draw[rounded corners=1pt, fill=orange!40, draw=black]
      (\shiftL,0) rectangle (\L+\shiftL,0.8);
\node at ({\shiftL+0.5*\L},0.4) {$H$};

\foreach \i [evaluate=\i as \k using int(\i+1)] in {0,...,\L}{
  \pgfmathsetmacro\xcoord{\shiftL + \edgeShift + \i*\ticksep}

  \ifnum\k=\L
    \node[anchor=south,scale=1.2] at (\xcoord,\yup+\labelGapUp) {$\dots$};
  \else
    \draw (\xcoord,0.8) -- (\xcoord,\yup);
    \node[anchor=south,scale=1.2] at (\xcoord,\yup+\labelGapUp)
      {\ifnum\k=\lastTick $n_{L}$\else $n_{\k}$\fi};
  \fi

  \ifnum\k=\L
    \node[anchor=north,scale=1.2] at (\xcoord,\ydown-\labsep) {$\dots$};
  \else
    \draw (\xcoord,0) -- (\xcoord,\ydown);
    \node[anchor=north,scale=1.2] at (\xcoord,\ydown-\labsep)
      {\ifnum\k=\lastTick $m_{L}$\else $m_{\k}$\fi};
  \fi
}

\node at ({\L+\shiftL+\shiftEq-0.5},0.4) {\large $=$};

\foreach \i [evaluate=\i as \k using int(\i+1)] in {0,...,\L}{
  \pgfmathsetmacro\ycentre{\yup - 0.4 - \crad}

  \ifnum\k=\L
    \node (A\i) at ({\L+\shiftL+\shiftC+\i},\ycentre) {\large$\cdots$};
    \pgfmathsetmacro\xcoordRight{\L+\shiftL+\shiftC+\i}
    \node[anchor=south,scale=1.2] at (\xcoordRight,\yup+\labelGapUp) {$\dots$};
  \else
    \node[
      draw, circle, fill=orange!40,
      minimum size=18pt, font=\scriptsize
    ] (A\i) at ({\L+\shiftL+\shiftC+\i},\ycentre)
      {\ifnum\k=\lastTick $W[{L}]$\else $W[\k]$\fi};

    \draw (A\i.north)
          -- ($(A\i.north)!(0,\yup)!(A\i.north)$);
    \node[anchor=south,scale=1.2]
          at ($(A\i.north)!(0,\yup+\labelGapUp)!(A\i.north)$)
          {\ifnum\k=\lastTick $n_{L}$\else $n_{\k}$\fi};

    \draw (A\i.south)
          -- ($(A\i.south)!(0,\ydown)!(A\i.south)$);
    \node[anchor=north,scale=1.2]
          at ($(A\i.south)!(0,\ydown-\labsep)!(A\i.south)$)
          {\ifnum\k=\lastTick $m_{L}$\else $m_{\k}$\fi};
  \fi
}

\foreach \i/\j in {0/1,1/2,2/3,3/4}{
  \draw (A\i.east) -- (A\j.west);
}
\end{tikzpicture}


==> mps.tikz <==
\begin{tikzpicture}[
    x=0.8cm, y=0.8cm,
    line width=1pt,
    every node/.style={inner sep=0pt,outer sep=0pt}
]
  \def\L{4}
  \def\shiftL{-0.2}
  \def\shiftEq{1.0}
  \def\shiftC{1.4}
  \def\edgeShift{0.30}
  \def\labelGapUp{0.15}
  \pgfmathsetmacro\ticksep{1 - 0.5*\edgeShift}
  \pgfmathsetmacro\yUpperTickEnd{0.8 + 0.4}

  \draw[rounded corners=1pt, fill=blue!40, draw=black]
        (\shiftL,0) rectangle (\L+\shiftL,0.8);
  \node at ({\shiftL + 0.5*\L},0.4) {$\ket{\psi}$};

  \foreach \i [evaluate=\i as \k using int(\i+1)] in {0,...,4} {
    \pgfmathsetmacro\xcoord{\shiftL + \edgeShift + \i*\ticksep}
    \ifnum\k=4
        \node[anchor=south,scale=1.2]
              at (\xcoord, \yUpperTickEnd + \labelGapUp) {$\dots$};
    \else
        \draw (\xcoord,0.8) -- (\xcoord,\yUpperTickEnd);
        \node[anchor=south,scale=1.2]
              at (\xcoord,\yUpperTickEnd + \labelGapUp)
              {\ifnum\k=5 $n_{L}$ \else $n_{\k}$ \fi};
    \fi
  }

  \node at ({\L+\shiftL+\shiftEq-0.5},0.4) {\large $=$};

  \foreach \i [evaluate=\i as \k using int(\i+1)] in {0,...,4} {
    \ifnum\k=4
        \node (A\i) at ({\L+\shiftL+\shiftC+\i},0.35) {\large$\cdots$};
    \else
        \node[
          draw, circle, fill=blue!40,
          minimum size=18pt, font=\scriptsize
        ] (A\i) at ({\L+\shiftL+\shiftC+\i},0.35)
          {\ifnum\k=5 $A[{L}]$ \else $A[\k]$ \fi};
        \coordinate (LegEnd\i) at ($(A\i.north)+(0,0.4)$);
        \draw (A\i.north) -- (LegEnd\i);
        \node[anchor=south,scale=1.2]
              at ($(LegEnd\i)+(0,\labelGapUp)$)
              {\ifnum\k=5 $n_{L}$ \else $n_{\k}$ \fi};
    \fi
  }

  \foreach \i/\j in {0/1,1/2,2/3,3/4} {
      \draw (A\i.east) -- (A\j.west);
  }
\end{tikzpicture}

